Fractal decompositions and tensor network representations of Bethe wavefunctions

We investigate the entanglement structure of a generic $M$-particle Bethe wavefunction (not necessarily an eigenstate of an integrable model) on a 1d lattice by dividing the lattice into $L$ parts and decomposing the wavefunction into a sum of products of $L$ local wavefunctions. Using the fact that a Bethe wavefunction accepts a \textit{fractal} multipartite decomposition -- it can always be written as a linear combination of $L^M$ products of $L$ local wavefunctions, where each local wavefunction is in turn also a Bethe wavefunction -- we then build \textit{exact, analytical} tensor network representations with finite bond dimension $\chi=2^M$, for a generic planar tree tensor network (TTN), which includes a matrix product states (MPS) and a regular binary TTN as prominent particular cases. For a regular binary tree, the network has depth $\log_{2}(N/M)$ and can be transformed into an adaptive quantum circuit of the same depth, composed of unitary gates acting on $2^M$-dimensional qudits and mid-circuit measurements, that deterministically prepares the Bethe wavefunction. Finally, we put forward a much larger class of \textit{generalized} Bethe wavefunctions, for which the above decompositions, tensor network and quantum circuit representations are also possible.

==> Figures_final/bethe_wavefn_diag.tex <==
\begin{tikzpicture}
    % First sinusoidal curve
    \node at (0,1.25)[] {a)};
    
    \node at (1.5,1.25)[] {$\textcolor{red}{e^{ik_1x}},\textcolor{ForestGreen}{e^{ik_2x}},\textcolor{blue}{e^{ik_3x}}$};
    
    \draw[blue, thick, smooth] plot[domain=0:3, samples=100] 
        (\x, {0.7*sin(3.5*\x r)});
    
    % Second sinusoidal curve
    \draw[red, thick, smooth] plot[domain=0:3, samples=100] 
        (\x, {0.8*sin(4.5*\x r + 45)});
        
    % Third sinusoidal curve
    \draw[ForestGreen, thick, smooth] plot[domain=0:3, samples=100] 
        (\x, {0.9*sin(6.74*\x r  + 45)});
        
    \coordinate (A) at (0,-1.25);
    \coordinate (B) at (3,-1.25);
    
    \draw[<->, thick] (A) -- (B);
    % Add 5 equidistant dots
    \foreach \i in {0.1,0.3,0.5,0.7,0.9} {
        \fill ($(A)!\i!(B)$) circle (2pt);
    }
    
    \node at (1.5,-1.5)[] {$x \in \mathcal{L}$};
    
    \node at (3.5,1.25)[] {b)};
    \node at (5.2,1.25)[] {$~~~~~~~~~~\theta_{21}~~~~~~~~~~\theta_{32}~~~~~~~~~~\theta_{31}$};
    
    \pic at (4,0.65) [draw,braid/strand 1/.style={thick, red}, braid/strand 2/.style={thick, ForestGreen}] (coords) {braid={s_1}};
    
    \node at (5.2,-0.5)[] {,};
    
    \pic at (5.5,0.65) [draw,braid/strand 1/.style={thick, ForestGreen}, braid/strand 2/.style={thick, blue}] (coords) {braid={s_1}};
    
    \node at (6.7,-0.5)[] {,};
    
    \pic at (7,0.65) [draw,braid/strand 1/.style={thick, red}, braid/strand 2/.style={thick, blue}] (coords) {braid={s_1}};
    
    \node (c) at (0,-2)[] {c)};
    
    \node at (2.25,-2) {Set of choice vectors $\{\vec{c}\} : $};
    
    \node at (3.5,-2.75) {$ \{\emptyset, (\textcolor{red}{1}), (\textcolor{ForestGreen}{2}), (\textcolor{blue}{3}), (\textcolor{red}{1},\textcolor{ForestGreen}{2}), (\textcolor{red}{1},\textcolor{blue}{3}), (\textcolor{ForestGreen}{2},\textcolor{blue}{3}), (\textcolor{red}{1}\textcolor{ForestGreen}{2}\textcolor{blue}{3})\}$};
    
    % \node[at=(coords-1-s),pin=west:strand 1 start] {};
    
    % \pic at (5,1) [draw,braid/strand 1/.style={ultra thick, red}, braid/strand 2/.style={ultra thick, green}] (coords) {braid={s_1}};

\end{tikzpicture}

==> Figures_final/gbw.tex <==
\begin{tikzpicture}
    % First sinusoidal curve
    \node at (0,1.25)[] {a)};
    
    \node at (1.2,1.25)[] {$\textcolor{red}{\varphi_{1x}},\textcolor{ForestGreen}{\varphi_{2x}},\textcolor{blue}{\varphi_{3x}}$};
    
    \draw[blue, thick, smooth] plot[domain=0:3, samples=100] 
        (\x, {-0.5*\x-1 + exp(0.4*\x)});
    
    % Second sinusoidal curve
    \draw[red, thick, smooth] plot[domain=0:3, samples=100] 
        (\x, {0.2*sin(4.5*\x r + 45)*(\x)});
        
    % Third sinusoidal curve
    \draw[ForestGreen, thick, smooth] plot[domain=0:3, samples=100] 
        (\x, {0.01*exp(-2*\x)+exp(-\x*\x)});
        
    \coordinate (A) at (0,-1.25);
    \coordinate (B) at (3,-1.25);
    
    \draw[<->, thick] (A) -- (B);
    % Add 5 equidistant dots
    \foreach \i in {0.1,0.3,0.5,0.7,0.9} {
        \fill ($(A)!\i!(B)$) circle (2pt);
    }
    
    \node at (1.5,-1.5)[] {$x \in \mathcal{L}$};
    
    \node at (3.5,1.25)[] {b)};
    \node at (5.2,1.25)[] {$~~~~~~~~~~\theta_{21}~~~~~~~~~~\theta_{32}~~~~~~~~~~\theta_{31}$};
    
    \pic at (4,0.65) [draw,braid/strand 1/.style={thick, red}, braid/strand 2/.style={thick, ForestGreen}] (coords) {braid={s_1}};
    
    \node at (5.2,-0.5)[] {,};
    
    \pic at (5.5,0.65) [draw,braid/strand 1/.style={thick, ForestGreen}, braid/strand 2/.style={thick, blue}] (coords) {braid={s_1}};
    
    \node at (6.7,-0.5)[] {,};
    
    \pic at (7,0.65) [draw,braid/strand 1/.style={thick, red}, braid/strand 2/.style={thick, blue}] (coords) {braid={s_1}};
    
    % \node[at=(coords-1-s),pin=west:strand 1 start] {};
    
    % \pic at (5,1) [draw,braid/strand 1/.style={ultra thick, red}, braid/strand 2/.style={ultra thick, ForestGreen}] (coords) {braid={s_1}};

\end{tikzpicture}

==> Figures_final/permutation.tex <==

\resizebox{\columnwidth}{!}{
\def\nstrands{3}
\def\shiftp{0.45cm}
\def\shiftm{-0.45cm}
\def\shiftmm{-1.8cm}
\def\shiftmmm{-1.9cm}
\begin{tikzpicture}
\Huge

% \node at (-2,0.5) {b)};
\pic at (0,0)[
braid/.cd,
number of strands=3,
every strand/.style={ultra thick},
strand 1/.style={red},
strand 2/.style={ForestGreen},
strand 3/.style={blue},
name prefix=braid
] {braid={1 1 1}};
\node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftm] {(};
\node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftm] {)};

% \node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftmm] {(};
% \node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftmm] {)};

% labels the top bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-s)[yshift = \shiftp] {\n};
}

\node at (braid-rev-1-e)[xshift = -1.4cm, yshift = \shiftm] {$P = $};

% \node at (braid-rev-1-e)[xshift = -1.4cm, yshift = -1.7cm] {$\overline{P} = $};

\node at (braid-rev-1-e)[xshift = -1.6cm, yshift = -1.7cm] {$\Theta_{P} = $};

% labels the bottom bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-e)[yshift = \shiftm] {\n};
} 
% \foreach \n in {1,...,\nstrands}{
%     \node at (braid-\n-e)[yshift = \shiftmmm] {\n};
% } 
\node at (braid-rev-2-e)[xshift = 0cm, yshift = -1.7cm] {$1$};

\pic at (4,0)[
braid/.cd,
number of strands=3,
every strand/.style={ultra thick},
strand 1/.style={red},
strand 2/.style={ForestGreen},
strand 3/.style={blue},
name prefix=braid
] {braid={s_2 1 1}};

\node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftm] {(};
\node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftm] {)};
% \node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftmm] {(};
% \node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftmm] {)};
% labels the top bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-s)[yshift = \shiftp] {\n};
} 
% labels the bottom bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-e)[yshift = \shiftm] {\n};
} 
% \foreach \n in {1,...,\nstrands}{
%     \node at (braid-\n-e)[yshift = \shiftmmm] {\n};
% } 
\node at (braid-rev-2-e)[xshift = 0cm, yshift = -1.7cm] {$-e^{i\theta_{32}}$};

\pic at (8,0)[
braid/.cd,
number of strands=3,
every strand/.style={ultra thick},
strand 1/.style={red},
strand 2/.style={ForestGreen},
strand 3/.style={blue},
name prefix=braid
] {braid={s_1 1 1}};

\node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftm] {(};
\node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftm] {)};
% \node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftmm] {(};
% \node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftmm] {)};
% labels the top bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-s)[yshift = \shiftp] {\n};
} 
% labels the bottom bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-e)[yshift = \shiftm] {\n};
} 
% \foreach \n in {1,...,\nstrands}{
%     \node at (braid-\n-e)[yshift = \shiftmmm] {\n};
% } 
\node at (braid-rev-2-e)[xshift = 0cm, yshift = -1.7cm] {$-e^{i\theta_{21}}$};

\pic at (12,0)[
braid/.cd,
number of strands=3,
every strand/.style={ultra thick},
number of strands=3,
strand 1/.style={red},
strand 2/.style={ForestGreen},
strand 3/.style={blue},
name prefix=braid
] {braid={s_1 s_2 1}};

\node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftm] {(};
\node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftm] {)};
% \node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftmm] {(};
% \node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftmm] {)};
% labels the top bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-s)[yshift = \shiftp] {\n};
} 
% labels the bottom bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-e)[yshift = \shiftm] {\n};
} 
% \node at (braid-rev-1-e)[yshift = \shiftmmm] {3};
% \node at (braid-rev-2-e)[yshift = \shiftmmm] {1};
% \node at (braid-rev-3-e)[yshift = \shiftmmm] {2};
\node at (braid-rev-2-e)[xshift = 0cm, yshift = -1.7cm] {$e^{i\theta_{21}}e^{i\theta_{31}}$};

\pic at (16,0)[
braid/.cd,
number of strands=3,
every strand/.style={ultra thick},
strand 1/.style={red},
strand 2/.style={ForestGreen},
strand 3/.style={blue},
name prefix=braid
] {braid={s_2 s_1 1}};

\node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftm] {(};
\node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftm] {)};
% \node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftmm] {(};
% \node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftmm] {)};
% labels the top bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-s)[yshift = \shiftp] {\n};
} 
% labels the bottom bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-e)[yshift = \shiftm] {\n};
} 
% \node at (braid-rev-1-e)[yshift = \shiftmmm] {2};
% \node at (braid-rev-2-e)[yshift = \shiftmmm] {3};
% \node at (braid-rev-3-e)[yshift = \shiftmmm] {1};
\node at (braid-rev-2-e)[xshift = 0cm, yshift = -1.7cm] {$e^{i\theta_{32}}e^{i\theta_{31}}$};

\pic at (20.7,0)[
braid/.cd,
every strand/.style={ultra thick},
strand 1/.style={red},
strand 2/.style={ForestGreen},
strand 3/.style={blue},
name prefix=braid
] {braid={s_2 s_1 s_2}};

\node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftm] {(};
\node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftm] {)};
% \node at (braid-rev-1-e)[xshift = \shiftm, yshift = \shiftmm] {(};
% \node at (braid-rev-\nstrands-e)[xshift = \shiftp, yshift = \shiftmm] {)};
% labels the top bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-s)[yshift = \shiftp] {\n};
} 
% labels the bottom bar
\foreach \n in {1,...,\nstrands}{
    \node at (braid-\n-e)[yshift = \shiftm] {\n};
} 
% \node at (braid-rev-1-e)[yshift = \shiftmmm] {3};
% \node at (braid-rev-2-e)[yshift = \shiftmmm] {2};
% \node at (braid-rev-3-e)[yshift = \shiftmmm] {1};
\node at (braid-rev-2-e)[xshift = 0cm, yshift = -1.7cm] {$-e^{i\theta_{32}}e^{i\theta_{31}}e^{i\theta_{21}}$};

\end{tikzpicture}}

==> Figures_final/permutation_factorization.tex <==
% $\Theta^{(4 3 2 1)}  = $

\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
\Large
\pic
[
line width=1.2pt,
braid/strand 1/.style={red},
braid/strand 2/.style={blue},
braid/strand 3/.style={ForestGreen},
braid/strand 4/.style={brown},
braid/add floor={1,0,3,2.9,a},
braid/add floor={1,3.1,1,0.9,b},
braid/add floor={3,4.1,1,0.9,c},
braid/floor a/.style={fill=Goldenrod},
braid/floor b/.style={fill=Apricot},
braid/floor c/.style={fill=SpringGreen},
name=coordinates,
] {braid={s_2 s_1-s_3 s_2 | s_1 | s_3}};
% \node at (-2.5,-3.5) {$$};
\node at (-3,-3) {$\Theta[P = (4321)] = $};
\node at (4.2,-3) {$\subalign{&\Theta[Q^{\vec{a}, \vec{b}}], \\&Q = (3 4 1 2)}$};
\node at (-1,-4) {$\subalign{\Theta^{\vec{a}}[R],& \\R = (4 3)&}$};
\node at (4,-5) {$\subalign{&\Theta^{\vec{b}}[S], \\&S = (2 1)}$};
% \node at (-0.5,-2) {$\Theta_Q$};
\coordinate (A) at (-0.25,-5.5);
\coordinate (B) at (1.25,-5.5);
% Draw the underbrace
\draw[decoration={brace,mirror,raise=5pt},decorate] (A) -- (B)
    node[midway,below=15pt] {$\substack{M_A = 2}$};
    
\coordinate (A) at (1.75,-5.5);
\coordinate (B) at (3.25,-5.5);
% Draw the underbrace
\draw[decoration={brace,mirror,raise=5pt},decorate] (A) -- (B)
    node[midway,below=15pt] {$\substack{M_B = 2}$};
\end{tikzpicture}}
